The Cityscapes Dataset for Semantic Urban Scene Understanding

Visual understanding of complex urban street scenes is an enabling factor for a wide range of applications. Object detection has benefited enormously from large-scale datasets, especially in the context of deep learning. For semantic urban scene understanding, however, no current dataset adequately captures the complexity of real-world urban scenes. To address this, we introduce Cityscapes, a benchmark suite and large-scale dataset to train and test approaches for pixel-level and instance-level semantic labeling. Cityscapes is comprised of a large, diverse set of stereo video sequences recorded in streets from 50 different cities. 5000 of these images have high quality pixel-level annotations; 20000 additional images have coarse annotations to enable methods that leverage large volumes of weakly-labeled data. Crucially, our effort exceeds previous attempts in terms of dataset size, annotation richness, scene variability, and complexity. Our accompanying empirical study provides an in-depth analysis of the dataset characteristics, as well as a performance evaluation of several state-of-the-art approaches based on our benchmark.

==> figures/distHist.tex <==

% Cityscapes KITTI
\pgfplotstableread{
0      0    129
1      0    255
2      0    431
3      2    369
4    266    976
5    644   1296
6    647   1377
7   1089   2117
8   1809   2946
9   2380   3875
10  3039   4473
11  3777   4901
12  3685   4062
13  4679   3649
14  4238   1885
15  3935    447
16  3287     17
17  1886     11
18  1355      0
19   943      0
20   365      0
}\dataset


\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
\begin{axis}[
        ybar=\pgflinewidth,
        % ymode=log,
        width=\columnwidth,
        height=4cm,
        xmin=-0.3,
        xmax=20.3,
        ymin=0,
        ymax=5000,
        ymajorgrids=true,
        bar width=3pt,
        ylabel={number of vehicles},
        xtick=data,
        xticklabels = {
            1 ,
            2 ,
            3 ,
            4 ,
            5 ,
            7 ,
            9 ,
           11 ,
           14 ,
           18 ,
           23 ,
           29 ,
           37 ,
           46 ,
           59 ,
           75 ,
           95 ,
          121 ,
          154 ,
          196 ,
          249 ,
        },
        ytick={0,1000,2000,3000,4000},
        yticklabels = {
            0,
            1k,
            2k,
            3k,
            4k
        },
        xtick pos=left,
        x tick label style={rotate=45, anchor=north east, inner sep=0mm, font=\scriptsize},
        major tick length=0.5ex,
        legend cell align=left,
        legend pos=north west
        ]
\addplot[fill opacity=0.8,draw=cityscapes ,fill=cityscapes!80!white  ] table[x index=0,y index=1] \dataset;
\addplot[fill opacity=0.8,draw=kitti      ,fill=kitti!80!white       ] table[x index=0,y index=2] \dataset;

\legend{Our dataset,KITTI}

\end{axis}
\end{tikzpicture}

==> figures/instPerImg.tex <==
% Cityscapes COCO KITTI Pascal
% with explicit zero
% Bins: 0,   5,  14,  23,  32,  41,  50,  59,  68,  77,  86,  95, 104,  113, 122
\pgfplotstableread{
0    16   48503  nan    5849
1    702  61487  6479   11139
2    1302 12155  982    133
3    837  999    210    3
4    367  122    nan    nan
5    146  19     nan    nan
6    59   2      nan    nan
7    23   nan    nan    nan
8    8    nan    nan    nan
9    6    nan    nan    nan
10   4    nan    nan    nan
11   5    nan    nan    nan
}\dataset


\definecolor{cityscapes}{RGB}{ 62,135,207}
\definecolor{dus}       {RGB}{220, 20, 60}
\definecolor{camvid}    {RGB}{128, 64,128}
\definecolor{kitti}     {RGB}{ 49,161,137}
\definecolor{coco}      {RGB}{227,111, 38}
\definecolor{pascal}    {RGB}{158,  0,107}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
\begin{axis}[
        ybar=\pgflinewidth,
        ymode=log,
        width=\columnwidth,
        height=3.7cm,
        xmin=-1,
        xmax=11.5,
        ymin=1,
        ymax=200000,
        ymajorgrids=true,
        bar width=3pt,
        ylabel={number of images},
        xlabel={number of traffic participant instances per image},
        xtick=data,
        xticklabels = {
        0,   1-9,  ,  19-27,  ,  37-45,  ,  55-63,  ,  73-81,  ,  \textgreater 90
        },
        xtick pos=left,
        x tick label style={font=\scriptsize},
        major tick length=0.5ex,
        legend columns=2,
        legend style={
            /tikz/column 2/.style={
                column sep=5pt,
            },
        },
        legend cell align=left,
        legend pos=north east
        ]
\addplot[fill opacity=0.8,draw=cityscapes ,fill=cityscapes!80!white , unbounded coords=jump ]  coordinates {
    ( 0 ,   16  )
    ( 1 ,   702 )
    ( 2 ,   1302)
    ( 3 ,   837 )
    ( 4 ,   367 )
    ( 5 ,   146 )
    ( 6 ,   59  )
    ( 7 ,   23  )
    ( 8 ,   8   )
    ( 9 ,   6   )
    ( 10,   4   )
    ( 11,   5   )
};
\addplot[fill opacity=0.8,draw=kitti      ,fill=kitti!80!white      , unbounded coords=jump ] coordinates {
    ( 0 ,   nan )
    ( 1 ,   6479)
    ( 2 ,   982 )
    ( 3 ,   210 )
    ( 4 ,   nan )
    ( 5 ,   nan )
    ( 6 ,   nan )
    ( 7 ,   nan )
    ( 8 ,   nan )
    ( 9 ,   nan )
    ( 10,   nan )
    ( 11,   nan )
};
\addplot[fill opacity=0.8,draw=coco       ,fill=coco!80!white       , unbounded coords=jump ] coordinates {
    ( 0 ,   48503)
    ( 1 ,   61487)
    ( 2 ,   12155)
    ( 3 ,   999  )
    ( 4 ,   122  )
    ( 5 ,   19   )
    ( 6 ,   2    )
    ( 7 ,   nan  )
    ( 8 ,   nan  )
    ( 9 ,   nan  )
    ( 10,   nan  )
    ( 11,   nan  )
};
\addplot[fill opacity=0.8,draw=pascal     ,fill=pascal!80!white     , unbounded coords=jump ] coordinates {
    ( 0 ,   5849)
    ( 1 ,   11139)
    ( 2 ,   133)
    ( 3 ,   3)
    ( 4 ,   nan)
    ( 5 ,   nan)
    ( 6 ,   nan)
    ( 7 ,   nan)
    ( 8 ,   nan)
    ( 9 ,   nan)
    ( 10,   nan)
    ( 11,   nan)
};

\legend{Cityscapes,KITTI,MS COCO,Pascal}

\end{axis}
\end{tikzpicture}

==> figures/nbPixels.tex <==
\definecolor{unlabeled}           {RGB}{  0,  0,  0}
\definecolor{ego vehicle}         {RGB}{  0,  0,  0}
\definecolor{rectification border}{RGB}{  0,  0,  0}
\definecolor{out of roi}          {RGB}{  0,  0,  0}
\definecolor{static}              {RGB}{  0,  0,  0}
\definecolor{dynamic}             {RGB}{111, 74,  0}
\definecolor{ground}              {RGB}{ 81,  0, 81}
\definecolor{road}                {RGB}{128, 64,128}
\definecolor{sidewalk}            {RGB}{244, 35,232}
\definecolor{parking}             {RGB}{250,170,160}
\definecolor{rail track}          {RGB}{230,150,140}
\definecolor{building}            {RGB}{ 70, 70, 70}
\definecolor{wall}                {RGB}{102,102,156}
\definecolor{fence}               {RGB}{190,153,153}
\definecolor{guard rail}          {RGB}{180,165,180}
\definecolor{bridge}              {RGB}{150,100,100}
\definecolor{tunnel}              {RGB}{150,120, 90}
\definecolor{pole}                {RGB}{153,153,153}
\definecolor{pole group}          {RGB}{153,153,153}
\definecolor{traffic light}       {RGB}{250,170, 30}
\definecolor{traffic sign}        {RGB}{220,220,  0}
\definecolor{vegetation}          {RGB}{107,142, 35}
\definecolor{terrain}             {RGB}{152,251,152}
\definecolor{sky}                 {RGB}{ 70,130,180}
\definecolor{person}              {RGB}{220, 20, 60}
\definecolor{rider}               {RGB}{255,  0,  0}
\definecolor{car}                 {RGB}{  0,  0,142}
\definecolor{truck}               {RGB}{  0,  0, 70}
\definecolor{bus}                 {RGB}{  0, 60,100}
\definecolor{caravan}             {RGB}{  0,  0, 90}
\definecolor{trailer}             {RGB}{  0,  0,110}
\definecolor{train}               {RGB}{  0, 80,100}
\definecolor{motorcycle}          {RGB}{  0,  0,230}
\definecolor{bicycle}             {RGB}{119, 11, 32}
\definecolor{license plate}       {RGB}{  0,  0,142}

\newcommand{\fnn}[1]{$\scriptstyle^{#1}$}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
\begin{axis}[
        ybar,
        ymode=log,
        width=\textwidth,
        height=5cm,
        xmin=-0.2,
        xmax=38.2,
        ymin=7e5,
        ymax=2.5e10,
        ylabel={number of pixels},
        xtick={2.5,8.5,13.5,19.5,25,28.5,32.5,36},
        minor xtick={0,5,12,15,24,26,31,34,38},
        xticklabels = {
            flat,
            construction,
            nature,
            vehicle,
            sky,
            object,
            human,
            void,
        },
        major x tick style = {opacity=0},
        minor x tick num = 1,
        xtick pos=left,
        ymajorgrids=true,
        every node near coord/.append style={
                anchor=west,
                rotate=90,
                font=\footnotesize,
        }
        ]

% flat
\addplot[bar shift=0pt,draw=road,          fill opacity=0.9,fill=road!80!white           , nodes near coords=road                 ] plot coordinates{ ( 1,     3488951404  ) };
\addplot[bar shift=0pt,draw=sidewalk,      fill opacity=0.8,fill=sidewalk!80!white       , nodes near coords=sidewalk             ] plot coordinates{ ( 2,     520629811   ) };
\addplot[bar shift=0pt,draw=parking,       fill opacity=0.8,fill=parking!80!white        , nodes near coords=parking\fnn{2}       ] plot coordinates{ ( 3,     54936950    ) };
\addplot[bar shift=0pt,draw=rail track,    fill opacity=0.8,fill=rail track!80!white     , nodes near coords=rail track\fnn{2}    ] plot coordinates{ ( 4,     13301541    ) };
% construction                                                                                                                                                                %
\addplot[bar shift=0pt,draw=building,      fill opacity=0.8,fill=building!80!white       , nodes near coords=build.               ] plot coordinates{ ( 6,     2035086662  ) };
\addplot[bar shift=0pt,draw=fence,         fill opacity=0.8,fill=fence!80!white          , nodes near coords=fence                ] plot coordinates{ ( 7,     71401075    ) };
\addplot[bar shift=0pt,draw=wall,          fill opacity=0.8,fill=wall!80!white           , nodes near coords=wall                 ] plot coordinates{ ( 8,     60820433    ) };
\addplot[bar shift=0pt,draw=bridge,        fill opacity=0.8,fill=bridge!80!white         , nodes near coords=bridge\fnn{2}        ] plot coordinates{ ( 9,     21789831    ) };
\addplot[bar shift=0pt,draw=tunnel,        fill opacity=0.8,fill=tunnel!80!white         , nodes near coords=tunnel\fnn{2}        ] plot coordinates{ ( 10,    3709525     ) };
\addplot[bar shift=0pt,draw=guard rail,    fill opacity=0.8,fill=guard rail!80!white     , nodes near coords=guard rail\fnn{2}    ] plot coordinates{ ( 11,    962778      ) };

% nature                                                                                                                                                                      %
\addplot[bar shift=0pt,draw=vegetation,    fill opacity=0.8,fill=vegetation!80!white     , nodes near coords=veget.               ] plot coordinates{ ( 13,    1538899715  ) };
\addplot[bar shift=0pt,draw=terrain,       fill opacity=0.8,fill=terrain!80!white        , nodes near coords=terrain              ] plot coordinates{ ( 14,    106932536   ) };

% vehicle                                                                                                                                                                     %
\addplot[bar shift=0pt,draw=car,           fill opacity=0.8,fill=car!80!white            , nodes near coords=car\fnn{1}           ] plot coordinates{ ( 16,    682420739   ) };
\addplot[bar shift=0pt,draw=bicycle,       fill opacity=0.8,fill=bicycle!80!white        , nodes near coords=bicycle\fnn{1}       ] plot coordinates{ ( 17,    40121126    ) };
\addplot[bar shift=0pt,draw=bus,           fill opacity=0.8,fill=bus!80!white            , nodes near coords=bus\fnn{1}           ] plot coordinates{ ( 18,    32155223    ) };
\addplot[bar shift=0pt,draw=truck,         fill opacity=0.8,fill=truck!80!white          , nodes near coords=truck\fnn{1}         ] plot coordinates{ ( 19,    24072451    ) };
\addplot[bar shift=0pt,draw=train,         fill opacity=0.8,fill=train!80!white          , nodes near coords=train\fnn{1}         ] plot coordinates{ ( 20,    18813992    ) };
\addplot[bar shift=0pt,draw=motorcycle,    fill opacity=0.8,fill=motorcycle!80!white     , nodes near coords=motorcycle\fnn{1}    ] plot coordinates{ ( 21,    8933989     ) };
\addplot[bar shift=0pt,draw=caravan,       fill opacity=0.8,fill=caravan!80!white        , nodes near coords=caravan\fnn{1,2}     ] plot coordinates{ ( 22,    3346870     ) };
\addplot[bar shift=0pt,draw=trailer,       fill opacity=0.8,fill=trailer!80!white        , nodes near coords=trailer\fnn{1,2}     ] plot coordinates{ ( 23,    2476788     ) };

% sky                                                                                                                                                                         %
\addplot[bar shift=0pt,draw=sky,           fill opacity=0.8,fill=sky!80!white            , nodes near coords=sky                  ] plot coordinates{ ( 25,    367249493   ) };

% object                                                                                                                                                                      %
\addplot[bar shift=0pt,draw=pole,          fill opacity=0.8,fill=pole!80!white           , nodes near coords=pole                 ] plot coordinates{ ( 27,    116436623   ) };
\addplot[bar shift=0pt,draw=traffic sign,  fill opacity=0.8,fill=traffic sign!80!white   , nodes near coords=traffic sign         ] plot coordinates{ ( 28,    51867269    ) };
\addplot[bar shift=0pt,draw=traffic light, fill opacity=0.8,fill=traffic light!80!white  , nodes near coords=traffic light        ] plot coordinates{ ( 29,    19737442    ) };
\addplot[bar shift=0pt,draw=pole group,    fill opacity=0.8,fill=pole group!80!white     , nodes near coords=pole group\fnn{2}    ] plot coordinates{ ( 30,    727994      ) };

% human                                                                                                                                                                       %
\addplot[bar shift=0pt,draw=person,        fill opacity=0.8,fill=person!80!white         , nodes near coords=person\fnn{1}        ] plot coordinates{ ( 32,    113919774   ) };
\addplot[bar shift=0pt,draw=rider,         fill opacity=0.8,fill=rider!80!white          , nodes near coords=rider\fnn{1}         ] plot coordinates{ ( 33,    14651945    ) };

% Void                                                                                                                                                                        %
\addplot[bar shift=0pt,draw=static,        fill opacity=0.8,fill=static!80!white         , nodes near coords=static\fnn{2}        ] plot coordinates{ ( 35,    138567142   ) };
\addplot[bar shift=0pt,draw=ground,        fill opacity=0.8,fill=ground!80!white         , nodes near coords=ground\fnn{2}        ] plot coordinates{ ( 36,    121870792   ) };
\addplot[bar shift=0pt,draw=dynamic,       fill opacity=0.8,fill=dynamic!80!white        , nodes near coords=dynamic\fnn{2}       ] plot coordinates{ ( 37,    31219463    ) };

\node at (axis cs:25.5,3e10) [draw=none,anchor=north west,font=\footnotesize] {\fnn{1} instance-level annotations are available};
\node at (axis cs:25.5,1.3e10) [draw=none,anchor=north west,font=\footnotesize] {\fnn{2} ignored for evaluation};

\end{axis}
\end{tikzpicture}



==> figures/nbPixelsComparison.tex <==

%cityscapes   dus        camvid    kitti                 cityscapes   dus        camvid    kitti
% absolute nb of pixels                                normalized to 1 for each dataset
\pgfplotstableread{
0 2821937623  69061694  230039802   55862948         0.4201334151   0.3065631533    0.3560758347    0.2173418518
1 1581729233  48112037  165728053   66848856         0.2260218146   0.2135681435    0.2565284542    0.2600839138
2 1109008384         0  72346344    63396024         0.1695683414   0               0.1119840332    0.246650235
3 533828644   17156656  30069991    24532369         0.08369464516  0.07615797207   0.04654497636   0.09544627876
4 252167570    3686590  102398569   14469768         0.03783732357  0.01636468192   0.1585015098    0.05629645918
5 131867997          0  13341972    2239957          0.01944870253  0               0.02065187753   0.008714835499
6 88508045     4004878  7701092     1056569          0.01324660708  0.01777755449   0.01192042742   0.004110715084
7 217225139   83255362  24415777    28621539         0.03004915054  0.3695684948    0.03779288671   0.1113557109
}\dataset

 %        flat  0
 %construction  1
 %      nature  2
 %     vehicle  3
 %         sky  4
 %      object  5
 %       human  6
 %        void  7
\pgfplotstableread{
6 88508045     4004878  7701092     1056569          0.01324660708  0.01777755449   0.01192042742   0.004110715084
}\human

\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
\begin{groupplot}[
        group style = {group size = 2 by 1},
        ybar,
        scale only axis,
        height=2.5cm,
        ymajorgrids=true,
        xtick=data,
        major x tick style = {opacity=0},
        minor x tick num = 1,
        legend columns=2,
        legend style={
            /tikz/column 2/.style={
                column sep=5pt,
            },
        },
        legend cell align=left,
        legend style={at={(axis cs:6.6,0.41)},anchor=north east}
        ]
\nextgroupplot[
        width=0.76\linewidth,
        ymin=0,
        ymax=0.43,
        xmin=-0.5,
        xmax=7.5,
        bar width=7pt,
        xticklabels = {
                   flat,
           construction,
                 nature,
                vehicle,
                    sky,
                 object,
                  human,
                   void
        },
        ylabel={proportion},
]
\addplot[fill opacity=0.8,draw=cityscapes,fill=cityscapes!80!white ] table[x index=0,y index=5] \dataset;
\addplot[fill opacity=0.8,draw=camvid    ,fill=camvid!80!white     ] table[x index=0,y index=7] \dataset;
\addplot[fill opacity=0.8,draw=dus       ,fill=dus!80!white        ] table[x index=0,y index=6] \dataset;
\addplot[fill opacity=0.8,draw=kitti     ,fill=kitti!80!white      ] table[x index=0,y index=8] \dataset;
\legend{Our dataset,CamVid,DUS,KITTI}
\nextgroupplot[
        width=0.1\linewidth,
        xmin=5.5,
        xmax=6.5,
        ymin=0,
        ymax=0.02,
        scaled y ticks = false,
        ytick={0,0.01,0.02},
        minor y tick num = 1,
        yminorgrids=true,
        y tick label style={/pgf/number format/fixed},
        xticklabels = {
                  human
        },
        bar width=7pt,
]
\addplot[fill opacity=0.8,draw=cityscapes,fill=cityscapes!80!white ] table[x index=0,y index=5] \human;
\addplot[fill opacity=0.8,draw=camvid    ,fill=camvid!80!white     ] table[x index=0,y index=7] \human;
\addplot[fill opacity=0.8,draw=dus       ,fill=dus!80!white        ] table[x index=0,y index=6] \human;
\addplot[fill opacity=0.8,draw=kitti     ,fill=kitti!80!white      ] table[x index=0,y index=8] \human;
\end{groupplot}
\end{tikzpicture}
